WangchanBERTa: Pretraining transformer-based Thai Language Models

Transformer-based language models, more specifically BERT-based architectures have achieved state-of-the-art performance in many downstream tasks. However, for a relatively low-resource language such as Thai, the choices of models are limited to training a BERT-based model based on a much smaller dataset or finetuning multi-lingual models, both of which yield suboptimal downstream performance. Moreover, large-scale multi-lingual pretraining does not take into account language-specific features for Thai. To overcome these limitations, we pretrain a language model based on RoBERTa-base architecture on a large, deduplicated, cleaned training set (78GB in total size), curated from diverse domains of social media posts, news articles and other publicly available datasets. We apply text processing rules that are specific to Thai most importantly preserving spaces, which are important chunk and sentence boundaries in Thai before subword tokenization. We also experiment with word-level, syllable-level and SentencePiece tokenization with a smaller dataset to explore the effects on tokenization on downstream performance. Our model wangchanberta-base-att-spm-uncased trained on the 78.5GB dataset outperforms strong baselines (NBSVM, CRF and ULMFit) and multi-lingual models (XLMR and mBERT) on both sequence classification and token classification tasks in human-annotated, mono-lingual contexts.

==> (inline-0) <==
\begin{tabular}{llrr}
% \arrayrulecolor[rgb]{0,0,0}
\toprule
datasets{[}features:labels{]}                                                   & penalty & \multicolumn{1}{l}{C} & \multicolumn{1}{l}{f1} \\
\hline
\multirow{8}{*}{wisesight\_sentiment{[}texts:category{]}}                       & l2      & 3                     & 0.720466               \\
 & l2 & 2 & 0.718386 \\
 & l2 & 4 & 0.715474 \\
 & l1 & 2 & 0.710067 \\
 & l1 & 3 & 0.707571 \\
 & l2 & 1 & 0.707571 \\
 & l1 & 1 & 0.706323 \\
 & l1 & 4 & 0.705075 \\
 \hline
\multirow{8}{*}{wongnai\_reviews{[}review\_body:star\_rating{]}}                & l1      & 2                     & 0.57125                \\
 & l2 & 4 & 0.5705   \\
 & l2 & 3 & 0.56675  \\
 & l1 & 3 & 0.5635   \\
 & l2 & 2 & 0.5605   \\
 & l1 & 4 & 0.55425  \\
 & l1 & 1 & 0.55325  \\
 & l2 & 1 & 0.54     \\
 \hline
\multirow{8}{*}{generated\_reviews\_enth{[}translation{[}th{]}:review\_star{]}} & l2      & 2                     & 0.593265               \\
 & l2 & 3 & 0.591609 \\
 & l2 & 1 & 0.590718 \\
 & l2 & 4 & 0.5904   \\
 & l1 & 2 & 0.590209 \\
 & l1 & 1 & 0.590018 \\
 & l1 & 3 & 0.58467  \\
 & l1 & 4 & 0.577222 \\
 \hline
\multirow{8}{*}{prachathai67k{[}title:multilabel{]}}                            & l2      & 1                     & 0.61105                \\
 & l2 & 2 & 0.607425 \\
 & l2 & 3 & 0.60561  \\
 & l2 & 4 & 0.601663 \\
 & l1 & 1 & 0.59017  \\
 & l1 & 2 & 0.585137 \\
 & l1 & 3 & 0.578731 \\
 & l1 & 4 & 0.574738 \\
 \bottomrule
\end{tabular}
\begin{tabular}{lllrrrr} 
\toprule
datasets[features:labels]                                                & finetuning & unfreezing & \multicolumn{1}{l}{epoch} & \multicolumn{1}{l}{train\_loss} & \multicolumn{1}{l}{valid\_loss} & \multicolumn{1}{l}{accuracy}  \\ 
\hline
\multirow{13}{*}{wisesight\_sentiment[texts:category]}                   & LM         & all        & 0                         & 4.459779                        & 4.256248                        & 0.330593                      \\
                                                                         & LM         & all        & 1                         & 4.261896                        & 4.081441                        & 0.348543                      \\
                                                                         & LM         & all        & 2                         & 4.042319                        & 3.979969                        & 0.358797                      \\
                                                                         & LM         & all        & 3                         & 3.854878                        & 3.939566                        & 0.364824                      \\
                                                                         & LM         & all        & 4                         & 3.754257                        & 3.932823                        & 0.365743                      \\
                                                                         & CLS        & last 1     & 0                         & 0.90485                         & 0.800313                        & 0.653078                      \\
                                                                         & CLS        & last 2     & 0                         & 0.834293                        & 0.762427                        & 0.675957                      \\
                                                                         & CLS        & last 3     & 0                         & 0.783797                        & 0.724123                        & 0.68594                       \\
                                                                         & CLS        & all        & 0                         & 0.729717                        & 0.73506                         & 0.673877                      \\
                                                                         & CLS        & all        & 1                         & 0.744124                        & 0.707241                        & 0.702579                      \\
                                                                         & CLS        & all        & 2                         & 0.721162                        & 0.694311                        & 0.714642                      \\
                                                                         & CLS        & all        & 3                         & 0.719528                        & 0.698624                        & 0.710899                      \\
                                                                         & CLS        & all        & 4                         & 0.659977                        & 0.691418                        & 0.711314                      \\ 
\hline
\multirow{13}{*}{wongnai\_reviews(review\_body:star\_rating)}            & LM         & all        & 0                         & 3.844957                        & 3.675409                        & 0.358546                      \\
                                                                         & LM         & all        & 1                         & 3.640318                        & 3.511868                        & 0.375098                      \\
                                                                         & LM         & all        & 2                         & 3.521275                        & 3.422731                        & 0.383874                      \\
                                                                         & LM         & all        & 3                         & 3.423584                        & 3.377162                        & 0.388852                      \\
                                                                         & LM         & all        & 4                         & 3.333537                        & 3.370303                        & 0.389565                      \\
                                                                         & CLS        & last 1     & 0                         & 1.039886                        & 0.981237                        & 0.54275                       \\
                                                                         & CLS        & last 2     & 0                         & 0.952058                        & 0.913627                        & 0.58675                       \\
                                                                         & CLS        & last 3     & 0                         & 0.917949                        & 0.884318                        & 0.595                         \\
                                                                         & CLS        & all        & 0                         & 0.881919                        & 0.882625                        & 0.595                         \\
                                                                         & CLS        & all        & 1                         & 0.879615                        & 0.883927                        & 0.59825                       \\
                                                                         & CLS        & all        & 2                         & 0.865561                        & 0.889925                        & 0.58675                       \\
                                                                         & CLS        & all        & 3                         & 0.831835                        & 0.894447                        & 0.602                         \\
                                                                         & CLS        & all        & 4                         & 0.808713                        & 0.895076                        & 0.59925                       \\ 
\hline
\multirow{13}{*}{generated\_reviews\_enth[translation[th]:review\_star]} & LM         & all        & 0                         & 3.562119                        & 3.389167                        & 0.347284                      \\
                                                                         & LM         & all        & 1                         & 3.425128                        & 3.265404                        & 0.362213                      \\
                                                                         & LM         & all        & 2                         & 3.312375                        & 3.198505                        & 0.370227                      \\
                                                                         & LM         & all        & 3                         & 3.235396                        & 3.164119                        & 0.374517                      \\
                                                                         & LM         & all        & 4                         & 3.184817                        & 3.157655                        & 0.375286                      \\
                                                                         & CLS        & last 1     & 0                         & 1.097455                        & 0.98512                         & 0.586516                      \\
                                                                         & CLS        & last 2     & 0                         & 0.976767                        & 0.902084                        & 0.62204                       \\
                                                                         & CLS        & last 3     & 0                         & 0.925023                        & 0.874969                        & 0.631653                      \\
                                                                         & CLS        & all        & 0                         & 0.892837                        & 0.870975                        & 0.637                         \\
                                                                         & CLS        & all        & 1                         & 0.884311                        & 0.859921                        & 0.636555                      \\
                                                                         & CLS        & all        & 2                         & 0.852318                        & 0.856317                        & 0.638464                      \\
                                                                         & CLS        & all        & 3                         & 0.840453                        & 0.85957                         & 0.64012                       \\
                                                                         & CLS        & all        & 4                         & 0.827038                        & 0.859206                        & 0.639674                      \\ 
\hline
\multirow{13}{*}{prachathai[title:multilabel]}                           & LM         & all        & 0                         & 4.347134                        & 4.142264                        & 0.347872                      \\
                                                                         & LM         & all        & 1                         & 4.150784                        & 3.989359                        & 0.359503                      \\
                                                                         & LM         & all        & 2                         & 3.950324                        & 3.895626                        & 0.370871                      \\
                                                                         & LM         & all        & 3                         & 3.784429                        & 3.858943                        & 0.37453                       \\
                                                                         & LM         & all        & 4                         & 3.709645                        & 3.854859                        & 0.374904                      \\
                                                                         & CLS        & last 1     & 0                         & 0.263054                        & 0.240299                        & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & last 2     & 0                         & 0.246976                        & 0.22738                         & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & last 3     & 0                         & 0.234152                        & 0.217878                        & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & all        & 0                         & 0.224458                        & 0.214642                        & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & all        & 1                         & 0.219356                        & 0.211842                        & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & all        & 2                         & 0.213312                        & 0.2097                          & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & all        & 3                         & 0.206874                        & 0.208715                        & \multicolumn{1}{l}{NA}        \\
                                                                         & CLS        & all        & 4                         & 0.203129                        & 0.208968                        & \multicolumn{1}{l}{NA}        \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
datasets{[}features:labels{]} & \multicolumn{1}{l}{l1 penalty} & \multicolumn{1}{l}{l2 penalty} & \multicolumn{1}{l}{f1\_micro} & \multicolumn{1}{l}{f1\_macro} \\
\hline
\multirow{9}{*}{lst20{[}tokens:ner\_tags{]}}   & 0.5 & 0   & 0.717296 & 0.627721 \\
                                               & 1   & 0   & 0.716445 & 0.622451 \\
                                               & 0   & 0   & 0.688666 & 0.615289 \\
                                               & 0   & 0.5 & 0.703625 & 0.602803 \\
                                               & 0.5 & 0.5 & 0.699979 & 0.590872 \\
                                               & 0   & 1   & 0.694041 & 0.586303 \\
                                               & 1   & 0.5 & 0.692479 & 0.585022 \\
                                               & 0.5 & 1   & 0.686875 & 0.580285 \\
                                               & 1   & 1   & 0.679075 & 0.574405 \\
\hline
\multirow{9}{*}{lst20{[}tokens:pos\_tags{]}}   & 1   & 0   & 0.952271 & 0.803645 \\
                                               & 0.5 & 0   & 0.951856 & 0.80205  \\
                                               & 0   & 0.5 & 0.950801 & 0.801114 \\
                                               & 0.5 & 0.5 & 0.950444 & 0.798502 \\
                                               & 1   & 0.5 & 0.949195 & 0.797815 \\
                                               & 0.5 & 1   & 0.94809  & 0.796299 \\
                                               & 0   & 1   & 0.948829 & 0.796092 \\
                                               & 1   & 1   & 0.946645 & 0.795668 \\
                                               & 0   & 0   & 0.934692 & 0.790179 \\
\hline
\multirow{9}{*}{thainer{[}tokens:ner\_tags{]}} & 0.5 & 0   & 0.810651 & 0.76763  \\
                                               & 1   & 0   & 0.799159 & 0.770863 \\
                                               & 0.5 & 0.5 & 0.776165 & 0.749212 \\
                                               & 0   & 0.5 & 0.79007  & 0.745939 \\
                                               & 1   & 0.5 & 0.762203 & 0.741308 \\
                                               & 0   & 0   & 0.766292 & 0.739058 \\
                                               & 0   & 1   & 0.770964 & 0.732445 \\
                                               & 0.5 & 1   & 0.755218 & 0.727801 \\
                                               & 1   & 1   & 0.742729 & 0.722583 \\
\bottomrule
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
\renewcommand*{\arraystretch}{1.0}

\begin{tabular}{lllll}
\hline
Tag          & Precision & Recall & F1-score & Support \\ \hline
DATE         & 0.8758    & 0.8221 & 0.8481   & 163     \\
EMAIL        & 1.0000    & 1.0000 & 1.0000   & 1       \\
LAW          & 0.9000    & 0.6000 & 0.7200   & 15      \\
LEN          & 0.9412    & 0.8000 & 0.8649   & 20      \\
LOCATION     & 0.7747    & 0.6770 & 0.7226   & 452     \\
MONEY        & 1.0000    & 0.9138 & 0.9550   & 58     \\
ORGANIZATION & 0.8550    & 0.7400 & 0.7934   & 550     \\
PERCENT      & 0.9375    & 0.9375 & 0.9375   & 16      \\ 
PERSON       & 0.8816    & 0.7941 & 0.8356   & 272     \\
PHONE        & 0.7500    & 0.6000 & 0.6667   & 10      \\
TIME         & 0.8154    & 0.6235 & 0.7067   & 85      \\
URL          & 1.0000    & 0.8571 & 0.9231   & 7       \\
ZIP          & 1.0000    & 0.5000 & 0.6667   & 2       \\
             &           &        &          &         \\
             &           &        &          &         \\
   Micro avg &    0.8458  &  0.7408 &   0.7898  &    1651 \\
   Macro avg &    0.9024  &  0.7589 &   0.8185  &    1651 \\
Weighted avg &    0.8450  &  0.7408 &   0.7889  &    1651 \\ \hline
\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline
NN   &  0.9699   & 0.9780 &   0.9740 &    58568 \\
VV   &  0.9567   & 0.9670 &   0.9618 &    42586 \\
PU   &  0.9999   & 0.9998 &   0.9999 &    37973 \\
CC   &  0.9485   & 0.9671 &   0.9577 &    17613 \\
PS   &  0.9413   & 0.9421 &   0.9417 &    10886 \\
AX   &  0.9514   & 0.9427 &   0.9470 &     7556 \\
AV   &  0.8881   & 0.7889 &   0.8356 &     6722 \\
FX   &  0.9955   & 0.9928 &   0.9941 &     6918 \\
NU   &  0.9684   & 0.9559 &   0.9621 &     6256 \\
AJ   &  0.8974   & 0.8506 &   0.8734 &     4403 \\
CL   &  0.8781   & 0.8422 &   0.8598 &     3739 \\
PR   &  0.8479   & 0.8523 &   0.8501 &     2139 \\
NG   &  1.0000   & 0.9953 &   0.9976 &     1694 \\
PA   &  0.8122   & 0.8918 &   0.8501 &      194 \\
XX   &  0.0000   & 0.0000 &   0.0000 &       27 \\
IJ   &  0.0000   & 0.0000 &   0.0000 &        4 \\
     &           &        &          &           \\
Accuracy      &           &          &  0.9628  &  207278 \\
Macro avg     &  0.8160   &  0.8104  &  0.8128  &  207278 \\
Weighted avg  & 0.9624    &  0.9628  &  0.9624  &  207278 \\ \hline
\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
\_BRN  &  0.4286   &  0.1915  &   0.2647   &    47 \\
\_DES  &   0.9090  &  0.8665  &  0.8872    &  1176 \\
\_DTM  &   0.7128. &  0.6657  &  0.6884    &  1331 \\
\_LOC  &   0.7340. &  0.6509  &  0.6900    &  2349 \\
\_MEA  &   0.6669. &  0.6639  &  0.6654    &  3166 \\
\_NUM  &   0.6745. &  0.6267  &  0.6497    &  1243 \\
\_ORG  &   0.7772. &  0.6682  &  0.7186    &  4261 \\
\_PER  &   0.9007. &  0.8680  &  0.8840    &  3272 \\
\_TRM  &   0.8835. &  0.7109  &  0.7879    &   128 \\
\_TTL  &   0.9673. &  0.9862  &  0.9767    &  1379 \\
             &           &        &          &         \\
             &           &        &          &         \\
             &           &        &          &         \\
             &           &        &          &         \\
             &           &        &          &         \\
             &           &        &          &         \\
             &           &        &          &         \\
 Micro avg   &  0.7873    & 0.7335  &  0.7594   &  18352 \\
   Macro avg  &   0.7654   & 0.6898 &   0.7213    & 18352 \\
Weighted avg  &   0.7856&    0.7335 &   0.7579    & 18352  \\ \hline
\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns

ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag          & Precision & Recall & F1-score & Support \\ \hline

%          ADJ  &   0.7668 &    0.6526 &    0.7051 &       403 \\
%          ADP  &   0.9356 &    0.8820 &    0.9080 &      1186 \\
%          ADV  &   0.7629 &    0.5864 &    0.6631 &       428 \\
%          AUX  &   0.9485 &    0.9633 &    0.9558 &      1089 \\
%       CCONJ  &   0.9618 &    0.9456 &    0.9536 &       533 \\
%          DET  &   0.8895 &    0.8753 &    0.8824 &       377 \\
%         NOUN  &   0.9053 &    0.9337 &    0.9193 &      9287 \\
%          NUM  &   0.9873 &    0.9835 &    0.9854 &       790 \\
%         PART  &   0.9895 &    0.9404 &    0.9643 &       302 \\
%         PRON  &   0.8488 &    0.8795 &    0.8639 &       166 \\
%       PROPN  &   0.7906 &    0.7454 &    0.7673 &       699 \\
%       PUNCT  &   0.9962 &    0.9953 &    0.9957 &      4422 \\
%       SCONJ  &   0.9145 &    0.9459 &    0.9299 &      1424 \\
%         VERB  &   0.8759 &    0.8616 &    0.8687 &      3605 \\
%               &          &           &           &           \\
%     Accuracy  &          &           &    0.9185 &      24711 \\
%   Macro avg  &   0.8981 &  0.8707   &    0.8830 &      24711 \\
% Weighted avg  &   0.9174 &   0.9185  &    0.9175 &      24711 \\ \hline

% \end{tabular} &

\begin{tabular}{lllll}
\hline
Tag          & Precision & Recall  & F1-score   & Support \\ \hline
        DATE &  0.2297   &  0.3988 &   0.2915   &    163 \\
       EMAIL &  1.0000   &  1.0000 &   1.0000   &      1 \\
         LAW &  0.2593   &  0.4667 &   0.3333   &     15 \\
         LEN &  0.1053   &  0.2000 &   0.1379   &     20 \\
    LOCATION &  0.7635   &  0.8429 &   0.8013   &    452 \\
       MONEY &  0.1038   &  0.1897 &   0.1341   &     58 \\
ORGANIZATION &  0.7496   &  0.8491 &   0.7962   &    550 \\
     PERCENT &  0.3077   &  0.5000 &   0.3810   &     16 \\
      PERSON &  0.2414   &  0.4118 &   0.3043   &    272 \\
       PHONE &  0.6923   &  0.9000 &   0.7826   &     10 \\
        TIME &  0.1824   &  0.3176 &   0.2318   &     85 \\
         URL &  1.0000   &  1.0000 &   1.0000   &      7 \\
         ZIP &  1.0000   &  1.0000 &   1.0000   &      2 \\
         & & & & \\
         & & & & \\
   Micro avg &  0.4922   &  0.6669 &   0.5664   &   1651 \\
   Macro avg &  0.5104   &  0.6213 &   0.5534   &   1651 \\
Weighted avg &  0.5511   &  0.6669 &   0.5994   &   1651 \\ \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline

          AJ &   0.8847  &  0.8378  &  0.8606  &    4403 \\
          AV &   0.8881  &  0.7885  &  0.8353  &    6722 \\
          AX &   0.9399  &  0.9423  &  0.9411  &    7556 \\
          CC &   0.9552  &  0.9601  &  0.9576  &   17613 \\
          CL &   0.8311  &  0.8804  &  0.8551  &    3739 \\
          FX &   0.9938  &  0.9929  &  0.9933  &    6918 \\
          IJ &   0.5000  &  0.5000  &  0.5000  &       4 \\
          NG &   0.9988  &  0.9953  &  0.9970  &    1694 \\
          NN &   0.9780  &  0.9706  &  0.9743  &   58568 \\
          NU &   0.9565  &  0.9735  &  0.9649  &    6256 \\
          PA &   0.7521  &  0.9072  &  0.8224  &     194 \\
          PR &   0.8082  &  0.8668  &  0.8365  &    2139 \\
          PS &   0.9348  &  0.9433  &  0.9391  &   10886 \\
          PU &   0.9998  &  0.9974  &  0.9986  &   37973 \\
          VV &   0.9532  &  0.9715  &  0.9623  &   42586 \\
          XX &   0.0000  &  0.0000  &  0.0000  &      27 \\
          & & & & \\
    Accuracy   &         &           &  0.9618  &  207278 \\
   Macro avg   &  0.8359 &   0.8455  &  0.8399  &  207278 \\
Weighted avg   &  0.9617 &   0.9618  &  0.9616  &  207278 \\
\hline

\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
\_BRN  &   0.2692    & 0.2979    & 0.2828    &    47 \\
\_DES  &   0.8658    & 0.8776    & 0.8716    &  1176 \\
\_DTM  &   0.6494    & 0.7055    & 0.6763    &  1331 \\
\_LOC  &   0.6523    & 0.7395    & 0.6931    &  2349 \\
\_MEA  &   0.6657    & 0.7505    & 0.7056    &  3166 \\
\_NUM  &   0.6673    & 0.5857    & 0.6238    &  1243 \\
\_ORG  &   0.6978    & 0.7705    & 0.7323    &  4261 \\
\_PER  &   0.9186    & 0.9523    & 0.9352    &  3272 \\
\_TRM  &   0.6780    & 0.6250    & 0.6504    &   128 \\
\_TTL  &   0.9403    & 0.9826    & 0.9610    &  1379 \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
   Micro avg  &   0.7453    & 0.7988    & 0.7712    & 18352 \\
   Macro avg  &   0.7004    & 0.7287    & 0.7132    & 18352 \\
Weighted avg  &   0.7480    & 0.7988    & 0.7718    & 18352 \\ \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
 ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag          & Precision & Recall & F1-score & Support \\ \hline

%          ADJ &    0.7955 &    0.7816 &    0.7885    &   403 \\
%          ADP &    0.9381 &    0.9199 &    0.9289    &  1186 \\
%          ADV &    0.7833 &    0.7009 &    0.7398    &   428 \\
%          AUX &    0.9555 &    0.9669 &    0.9612    &  1089 \\
%       CCONJ &    0.9590 &    0.9662 &    0.9626    &   533 \\
%          DET &    0.9511 &    0.8780 &    0.9131    &   377 \\
%         NOUN &    0.9369 &    0.9468 &    0.9418    &  9327 \\
%          NUM &    0.9861 &    0.9848 &    0.9854    &   790 \\
%         PART &    0.9966 &    0.9570 &    0.9764    &   302 \\
%         PRON &    0.9554 &    0.9036 &    0.9288    &   166 \\
%       PROPN &    0.7905 &    0.8312 &    0.8103    &   699 \\
%       PUNCT &    0.9971 &    0.9984 &    0.9977    &  4422 \\
%       SCONJ &    0.9460 &    0.9480 &    0.9470    &  1424 \\
%         VERB &    0.9090 &    0.9001 &    0.9045    &  3605 \\
%              &           &           &          &         \\
%     Accuracy &           &          &   0.9391  &   24751 \\
%   Macro avg &    0.9214 &   0.9060 &   0.9133  &   24751 \\
% Weighted avg &    0.9390 &   0.9391 &   0.9389  &   24751 \\ \hline

% \end{tabular} &

\begin{tabular}{lllll}
\hline
Tag          & Precision & Recall & F1-score & Support \\ \hline

        DATE  &   0.2456 & 0.4233 &   0.3108    &   163 \\
       EMAIL  &   0.0000 & 0.0000 &   0.0000    &     1 \\
         LAW  &   0.2800 & 0.4667 &   0.3500    &    15 \\
         LEN  &   0.1053 & 0.2000 &   0.1379    &    20 \\
    LOCATION  &   0.7933 & 0.8407 &   0.8163    &   452 \\
       MONEY  &   0.1028 & 0.1897 &   0.1333    &    58 \\
ORGANIZATION  &   0.7764 & 0.8836 &   0.8265    &   550 \\
     PERCENT  &   0.3200 & 0.5000 &   0.3902    &    16 \\
      PERSON  &   0.2567 & 0.4228 &   0.3194    &   272 \\
       PHONE  &   0.6429 & 0.9000 &   0.7500    &    10 \\
        TIME  &   0.1985 & 0.3176 &   0.2443    &    85 \\
         URL  &   1.0000 & 0.8571 &   0.9231    &     7 \\
         ZIP  &   1.0000 & 1.0000 &   1.0000    &     2 \\
         & & & & \\
         & & & & \\
   Micro avg  &   0.5135 & 0.6808 &   0.5854    &  1651 \\
   Macro avg  &   0.4401 & 0.5386 &   0.4771    &  1651 \\
Weighted avg  &   0.5725 & 0.6808 &   0.6177    &  1651 \\  \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline

          AJ    & 0.8882  &  0.8358  &  0.8612  &    4403 \\
          AV    & 0.8888  &  0.7873  &  0.8350  &    6722 \\
          AX    & 0.9281  &  0.9453  &  0.9367  &    7556 \\
          CC    & 0.9526  &  0.9566  &  0.9546  &   17613 \\
          CL    & 0.8339  &  0.8850  &  0.8587  &    3739 \\
          FX    & 0.9941  &  0.9929  &  0.9935  &    6918 \\
          IJ    & 0.5000  &  0.2500  &  0.3333  &       4 \\
          NG    & 0.9994  &  0.9953  &  0.9973  &    1694 \\
          NN    & 0.9773  &  0.9717  &  0.9745  &   58568 \\
          NU    & 0.9528  &  0.9714  &  0.9620  &    6256 \\
          PA    & 0.8037  &  0.9072  &  0.8523  &     194 \\
          PR    & 0.8102  &  0.8719  &  0.8399  &    2139 \\
          PS    & 0.9338  &  0.9407  &  0.9372  &   10886 \\
          PU    & 0.9998  &  0.9972  &  0.9985  &   37973 \\
          VV    & 0.9549  &  0.9701  &  0.9625  &   42586 \\
          XX    & 0.0000  &  0.0000  &  0.0000  &      27 \\
          & & & & \\
          
    Accuracy    &         &          &  0.9614  &  207278 \\
   Macro avg    & 0.8386  &  0.8299  &  0.8311  &  207278 \\
Weighted avg    & 0.9613  &  0.9614  &  0.9612  &  207278 \\ \hline

\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
        \_BRN & 0.2075  &  0.2340    & 0.2200    &    47 \\
        \_DES & 0.8455  &  0.8793    & 0.8620    &  1176 \\
        \_DTM & 0.6442  &  0.7047    & 0.6731    &  1331 \\
        \_LOC & 0.6463  &  0.7288    & 0.6851    &  2349 \\
        \_MEA & 0.6627  &  0.7423    & 0.7002    &  3166 \\
        \_NUM & 0.6555  &  0.6307    & 0.6429    &  1243 \\
        \_ORG & 0.6786  &  0.7590    & 0.7165    &  4261 \\
        \_PER & 0.9245  &  0.9511    & 0.9376    &  3272 \\
        \_TRM & 0.6587  &  0.6484    & 0.6535    &   128 \\
        \_TTL & 0.9483  &  0.9848    & 0.9662    &  1379 \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
   Micro avg & 0.7377  &  0.7964    & 0.7659    & 18352 \\
   Macro avg & 0.6872  &  0.7263    & 0.7057    & 18352 \\
Weighted avg & 0.7411  &  0.7964    & 0.7673    & 18352 \\ \hline
        
\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag          & Precision & Recall & F1-score & Support \\ \hline

%      ADJ  &   0.7739    & 0.6625. &  0.7139  &      403 \\
%      ADP  &   0.9248    & 0.8820. &  0.9029  &     1186 \\
%      ADV  &   0.7230    & 0.6402. &  0.6791  &      428 \\
%      AUX  &   0.9221    & 0.9458. &  0.9338  &     1089 \\
%   CCONJ  &   0.9292    & 0.9606. &  0.9446  &      533 \\
%      DET  &   0.8969    & 0.8541. &  0.8750  &      377 \\
%     NOUN  &   0.9169    & 0.9183. &  0.9176  &     9327 \\
%      NUM  &   0.9835    & 0.9810. &  0.9823  &      790 \\
%     PART  &   0.9862    & 0.9470. &  0.9662  &      302 \\
%     PRON  &   0.8987    & 0.8554. &  0.8765  &      166 \\
%   PROPN  &   0.7153    & 0.8340. &  0.7701  &      699 \\
%   PUNCT  &   0.9971    & 0.9971. &  0.9971  &     4422 \\
%   SCONJ  &   0.9280    & 0.9326. &  0.9303  &     1424 \\
%     VERB  &   0.8554    & 0.8599. &  0.8577  &     3605 \\
%              &           &        &          &          \\

%     Accuracy &            &          &  0.9147 &    24751 \\
%   Macro avg &    0.8894  &  0.8765  &  0.8819 &    24751 \\
% Weighted avg &    0.9150  &  0.9147  &  0.9145 &    24751 \\ \hline

% \end{tabular} &

\begin{tabular}{lllll}
\hline
Tag          & Precision & Recall & F1-score & Support \\ \hline

        DATE  &   0.8114 & 0.8712 &   0.8402    &   163 \\ 
       EMAIL  &   0.0000 & 0.0000 &   0.0000    &     1 \\ 
         LAW  &   0.7333 & 0.7333 &   0.7333    &    15 \\ 
         LEN  &   0.8261 & 0.9500 &   0.8837    &    20 \\ 
    LOCATION  &   0.7792 & 0.8274 &   0.8026    &   452 \\ 
       MONEY  &   0.8833 & 0.9138 &   0.8983    &    58 \\ 
ORGANIZATION  &   0.7800 & 0.8636 &   0.8197    &   550 \\ 
     PERCENT  &   0.9375 & 0.9375 &   0.9375    &    16 \\ 
      PERSON  &   0.8869 & 0.9228 &   0.9045    &   272 \\ 
       PHONE  &   0.7143 & 1.0000 &   0.8333    &    10 \\ 
        TIME  &   0.7527 & 0.8235 &   0.7865    &    85 \\ 
         URL  &   0.8571 & 0.8571 &   0.8571    &     7 \\ 
         ZIP  &   1.0000 & 0.5000 &   0.6667    &     2 \\ 
         & & & & \\
         & & & & \\
   Micro avg  &   0.8026 & 0.8643 &   0.8323    &  1651 \\ 
   Macro avg  &   0.7663 & 0.7846 &   0.7664    &  1651 \\ 
Weighted avg  &   0.8041 & 0.8643 &   0.8327    &  1651 \\ \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
 Tag & Precision & Recall & F1-score &  Support \\ \hline

          AJ  &   0.8901  & 0.8428  &  0.8658  &    4403 \\
          AV  &   0.8899  & 0.7876  &  0.8356  &    6722 \\
          AX  &   0.9382  & 0.9419  &  0.9400  &    7556 \\
          CC  &   0.9495  & 0.9593  &  0.9544  &   17613 \\
          CL  &   0.8367  & 0.8783  &  0.8570  &    3739 \\
          FX  &   0.9936  & 0.9857  &  0.9896  &    6918 \\
          IJ  &   0.5000  & 0.5000  &  0.5000  &       4 \\
          NG  &   0.9976  & 0.9935  &  0.9956  &    1694 \\
          NN  &   0.9753  & 0.9699  &  0.9726  &   58568 \\
          NU  &   0.9550  & 0.9711  &  0.9630  &    6256 \\
          PA  &   0.7719  & 0.9072  &  0.8341  &     194 \\
          PR  &   0.8116  & 0.8560  &  0.8332  &    2139 \\
          PS  &   0.9333  & 0.9395  &  0.9364  &   10886 \\
          PU  &   0.9998  & 0.9976  &  0.9987  &   37973 \\
          VV  &   0.9528  & 0.9700  &  0.9613  &   42586 \\
          XX  &   0.0000  & 0.0000  &  0.0000  &      27 \\
          & & & & \\
    Accuracy  &           &         &   0.9606 &  207278 \\
   Macro avg  &   0.8372  &  0.8438 &   0.8398 &  207278 \\
Weighted avg  &   0.9605  &  0.9606 &   0.9604 &  207278 \\ \hline

\hline
\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
        \_BRN  &   0.1837    & 0.1915    & 0.1875    &    47 \\
        \_DES  &   0.8360    & 0.8801    & 0.8575    &  1176 \\
        \_DTM  &   0.6479    & 0.7175    & 0.6809    &  1331 \\
        \_LOC  &   0.6379    & 0.7335    & 0.6824    &  2349 \\
        \_MEA  &   0.6602    & 0.7236    & 0.6905    &  3166 \\
        \_NUM  &   0.6678    & 0.6420    & 0.6546    &  1243 \\
        \_ORG  &   0.6765    & 0.7641    & 0.7177    &  4261 \\
        \_PER  &   0.9177    & 0.9514    & 0.9343    &  3272 \\
        \_TRM  &   0.7207    & 0.6250    & 0.6695    &   128 \\
        \_TTL  &   0.9429    & 0.9826    & 0.9624    &  1379 \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
   Micro avg  &   0.7352    & 0.7964    & 0.7645    & 18352 \\
   Macro avg  &   0.6891    & 0.7211    & 0.7037    & 18352 \\
Weighted avg  &   0.7384    & 0.7964    & 0.7658    & 18352 \\

 \hline
 
\hline
\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag           & Precision & Recall & F1-score & Support \\ \hline

%          ADJ  &  0.7989   & 0.6898 &   0.7403 &      403 \\
%          ADP  &  0.9290   & 0.8938 &   0.9110 &     1186 \\
%          ADV  &  0.7507   & 0.6542 &   0.6991 &      428 \\
%          AUX  &  0.9251   & 0.9522 &   0.9385 &     1089 \\
%       CCONJ  &  0.9357   & 0.9550 &   0.9452 &      533 \\
%          DET  &  0.9148   & 0.8541 &   0.8834 &      377 \\
%         NOUN  &  0.9213   & 0.9345 &   0.9278 &     9327 \\
%          NUM  &  0.9823   & 0.9861 &   0.9842 &      790 \\
%         PART  &  0.9897   & 0.9570 &   0.9731 &      302 \\
%         PRON  &  0.9018   & 0.8855 &   0.8936 &      166 \\
%       PROPN  &  0.7912   & 0.8240 &   0.8073 &      699 \\
%       PUNCT  &  0.9962   & 0.9982 &   0.9972 &     4422 \\
%       SCONJ  &  0.9284   & 0.9375 &   0.9329 &     1424 \\
%         VERB  &  0.8758   & 0.8663 &   0.8710 &     3605 \\
%               &           &        &          &          \\
%     Accuracy  &           &        &    0.9238 &  24751 \\
%   Macro avg  &   0.9029  &  0.8849 &   0.8932 &  24751 \\
% Weighted avg  &   0.9232  &  0.9238 &   0.9233 &  24751 \\ \hline

% \end{tabular} &

\begin{tabular}{lllll}
\hline
 Tag           & Precision & Recall & F1-score & Support \\ \hline

        DATE  &   0.8480  &  0.8896 &   0.8683 &      163 \\
       EMAIL  &   0.0000  &  0.0000 &   0.0000 &        1 \\
         LAW  &   0.5625  &  0.6000 &   0.5806 &       15 \\
         LEN  &   0.8182  &  0.9000 &   0.8571 &       20 \\
    LOCATION  &   0.8038  &  0.8518 &   0.8271 &      452 \\
       MONEY  &   0.9483  &  0.9483 &   0.9483 &       58 \\
ORGANIZATION  &   0.8242  &  0.8782 &   0.8504 &      550 \\
     PERCENT  &   0.9375  &  0.9375 &   0.9375 &       16 \\
      PERSON  &   0.8961  &  0.9191 &   0.9074 &      272 \\
       PHONE  &   0.8750  &  0.7000 &   0.7778 &       10 \\
        TIME  &   0.6970  &  0.8118 &   0.7500 &       85 \\
         URL  &   0.7500  &  0.8571 &   0.8000 &        7 \\
         ZIP  &   1.0000  &  1.0000 &   1.0000 &        2 \\
              & & & & \\
              & & & & \\
   Micro avg  &   0.8275  &  0.8746 &    0.8504 &    1651 \\
   Macro avg  &   0.7662  &  0.7918 &    0.7773 &    1651 \\
Weighted avg  &   0.8290  &  0.8746 &    0.8509 &    1651 \\ \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline

          AJ   &  0.9143. &  0.8188  &  0.8639  &  4403 \\
          AV   &  0.8847. &  0.8079  &  0.8446  &  6722 \\
          AX   &  0.9688. &  0.9277  &  0.9478  &  7556 \\
          CC   &  0.9497. &  0.9678  &  0.9586  & 17613 \\
          CL   &  0.8479. &  0.8869  &  0.8669  &  3739 \\
          FX   &  0.9954. &  0.9915  &  0.9934  &  6918 \\
          IJ   &  1.0000. &  0.5000  &  0.6667  &     4 \\
          NG   &  0.9994. &  0.9941  &  0.9967  &  1694 \\
          NN   &  0.9763. &  0.9747  &  0.9755  & 58568 \\
          NU   &  0.9569. &  0.9731  &  0.9650  &  6256 \\
          PA   &  0.7344. &  0.9124  &  0.8138  &   194 \\
          PR   &  0.8346. &  0.8518  &  0.8431  &  2139 \\
          PS   &  0.9295. &  0.9475  &  0.9384  & 10886 \\
          PU   &  0.9999. &  0.9987  &  0.9993  & 37973 \\
          VV   &  0.9566. &  0.9713  &  0.9639  & 42586 \\
          XX   &  0.0000. &  0.0000  &  0.0000  &    27 \\
            & & & & \\
    Accuracy  &           &          &  0.9636  & 207278 \\
   Macro avg  &   0.8718  &  0.8453  &  0.8524  & 207278 \\
Weighted avg  &   0.9634  &  0.9636  &  0.9633  & 207278 \\ \hline

\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
        \_BRN    & 0.2857    & 0.1702    & 0.2133    &    47 \\
        \_DES    & 0.8795    & 0.8631    & 0.8712    &  1176 \\
        \_DTM    & 0.5623    & 0.7085    & 0.6270    &  1331 \\
        \_LOC    & 0.6727    & 0.7263    & 0.6985    &  2349 \\
        \_MEA    & 0.6378    & 0.7596    & 0.6934    &  3166 \\
        \_NUM    & 0.7173    & 0.5551    & 0.6259    &  1243 \\
        \_ORG    & 0.6728    & 0.7813    & 0.7230    &  4261 \\
        \_PER    & 0.9022    & 0.9560    & 0.9283    &  3272 \\
        \_TRM    & 0.6476    & 0.5312    & 0.5837    &   128 \\
        \_TTL    & 0.9609    & 0.9797    & 0.9702    &  1379 \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
& & & & \\
   Micro avg  &   0.7302    & 0.7979    & 0.7625    &  18352 \\
   Macro avg  &   0.6939    & 0.7031    & 0.6934    &  18352 \\
Weighted avg  &   0.7364    & 0.7979    & 0.7636    &  18352 \\

\hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag           & Precision & Recall & F1-score & Support \\ \hline
%          ADJ  &   0.7674  &    0.7122 &    0.7387    &   403 \\
%          ADP  &   0.9127  &    0.8820 &    0.8971    &  1186 \\
%          ADV  &   0.7845  &    0.6379 &    0.7036    &   428 \\
%          AUX  &   0.9473  &    0.9578 &    0.9525    &  1089 \\
%       CCONJ  &   0.8907  &    0.9192 &    0.9047    &   532 \\
%          DET  &   0.9076  &    0.8594 &    0.8828    &   377 \\
%         NOUN  &   0.9071  &    0.9297 &    0.9183    &  9286 \\
%          NUM  &   0.9869  &    0.9570 &    0.9717    &   790 \\
%         PART  &   0.9861  &    0.9371 &    0.9610    &   302 \\
%         PRON  &   0.9217  &    0.9217 &    0.9217    &   166 \\
%       PROPN  &   0.7055  &    0.7883 &    0.7446    &   699 \\
%       PUNCT  &   0.9914  &    0.9878 &    0.9896    &  4421 \\
%       SCONJ  &   0.9326  &    0.9333 &    0.9330    &  1424 \\
%         VERB  &   0.8941  &    0.8646 &    0.8791    &  3605 \\
%         &           &        &          &         \\
%     Accuracy  &          &           &   0.9167     & 24708 \\
%   Macro avg  &   0.8954 &    0.8777 &   0.8856     & 24708 \\
% Weighted avg  &   0.9170 &    0.9167 &   0.9165     & 24708 \\ \hline
% \end{tabular} &

\begin{tabular}{lllll}
\hline
        Tag  & Precision & Recall & F1-score    & Support \\ \hline
       DATE  &    0.8198 & 0.8650 &   0.8418    &   163 \\
       EMAIL &    0.0000 & 0.0000 &   0.0000    &     1 \\
         LAW &    0.5263 & 0.6667 &   0.5882    &    15 \\
         LEN &    0.8261 & 0.9500 &   0.8837    &    20 \\
    LOCATION &    0.8143 & 0.8827 &   0.8471    &   452 \\
       MONEY &    0.7895 & 0.7759 &   0.7826    &    58 \\
ORGANIZATION &    0.8777 & 0.9000 &   0.8887    &   550 \\
     PERCENT &    0.9375 & 0.9375 &   0.9375    &    16 \\
      PERSON &    0.8897 & 0.9485 &   0.9181    &   272 \\
       PHONE &    1.0000 & 1.0000 &   1.0000    &    10 \\
        TIME &    0.7500 & 0.7765 &   0.7630    &    85 \\
         URL &    0.8571 & 0.8571 &   0.8571    &     7 \\
         ZIP &    1.0000 & 1.0000 &   1.0000    &     2 \\
         & & & & \\
         & & & & \\
   Micro avg &    0.8430 & 0.8879 &   0.8649    &  1651 \\
   Macro avg &    0.7760 & 0.8123 &   0.7929    &  1651 \\
Weighted avg &    0.8439 & 0.8879 &   0.8652    &  1651 \\\hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline
          AJ  &   0.9027  &  0.8685  &  0.8853  &    4403 \\
          AV  &   0.9163  &  0.7849  &  0.8455  &    6722 \\
          AX  &   0.9494  &  0.9464  &  0.9479  &    7556 \\
          CC  &   0.9561  &  0.9611  &  0.9585  &   17613 \\
          CL  &   0.8430  &  0.8930  &  0.8673  &    3739 \\
          FX  &   0.9949  &  0.9928  &  0.9938  &    6918 \\
          IJ  &   0.4286  &  0.7500  &  0.5455  &       4 \\
          NG  &   1.0000  &  0.9970  &  0.9985  &    1694 \\
          NN  &   0.9819  &  0.9744  &  0.9781  &   58568 \\
          NU  &   0.9685  &  0.9823  &  0.9753  &    6256 \\
          PA  &   0.7662  &  0.9124  &  0.8329  &     194 \\
          PR  &   0.8240  &  0.9018  &  0.8612  &    2139 \\
          PS  &   0.9383  &  0.9486  &  0.9434  &   10886 \\
          PU  &   0.9999  &  0.9999  &  0.9999  &   37973 \\
          VV  &   0.9566  &  0.9765  &  0.9665  &   42586 \\
          XX  &   1.0000  &  0.0370  &  0.0714  &      27 \\
          & & & & \\
    Accuracy  &           &          &  0.9662  &  207278 \\
   Macro avg  &   0.9016  &  0.8704  &  0.8544  &  207278 \\
W5eighted avg  &   0.9663  &  0.9662  &  0.9660  &  207278 \\ \hline
\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
       \_BRN  &   0.2424 &    0.1702    & 0.2000    &     47 \\
       \_DES  &   0.8724 &    0.8776    & 0.8749    &   1176 \\
       \_DTM  &   0.6307 &    0.6762    & 0.6526    &   1331 \\
       \_LOC  &   0.7107 &    0.7322    & 0.7213    &   2349 \\
       \_MEA  &   0.6390 &    0.7015    & 0.6688    &   3166 \\
       \_NUM  &   0.6641 &    0.6251    & 0.6440    &   1243 \\
       \_ORG  &   0.7436 &    0.7834    & 0.7630    &   4261 \\
       \_PER  &   0.9364 &    0.9630    & 0.9495    &   3272 \\
       \_TRM  &   0.8505 &    0.7109    & 0.7745    &    128 \\
       \_TTL  &   0.9640 &    0.9898    & 0.9767    &   1379 \\
            &           &        &          &         \\
     &           &        &          &         \\
     &           &        &          &         \\
     &           &        &          &         \\
     &           &        &          &         \\
     &           &        &          &         \\
     &           &        &          &         \\

   Micro avg  &   0.7651 &    0.7957    & 0.7801    &  18352 \\
   Macro avg  &   0.7254 &    0.7230    & 0.7225    &  18352 \\
Weighted avg  &   0.7664 &    0.7957    & 0.7805    &  18352 \\ \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag          & Precision & Recall & F1-score & Support \\ \hline

%          ADJ &    0.7451 & 0.7677 &  0.7562  &   396 \\
%          ADP &    0.9246 & 0.8991 &  0.9117  &  1160 \\
%          ADV &    0.7731 & 0.6587 &  0.7113  &   419 \\
%          AUX &    0.9504 & 0.9682 &  0.9592  &  1069 \\
%       CCONJ &    0.9655 & 0.9636 &  0.9645  &   522 \\
%          DET &    0.8953 & 0.8760 &  0.8856  &   371 \\
%         NOUN &    0.9430 & 0.9389 &  0.9410  &  9152 \\
%          NUM &    0.9873 & 0.9885 &  0.9879  &   784 \\
%         PART &    0.9929 & 0.9522 &  0.9721  &   293 \\
%         PRON &    0.9383 & 0.9212 &  0.9297  &   165 \\
%       PROPN &    0.8000 & 0.8555 &  0.8268  &   692 \\
%       PUNCT &    0.9966 & 0.9959 &  0.9962  &  4352 \\
%       SCONJ &    0.9396 & 0.9443 &  0.9419  &  1400 \\
%         VERB &    0.8896 & 0.9080 &  0.8987  &  3531 \\
%              &           &        &          &          \\

%     Accuracy &          &          & 0.9355  &  24306 \\
%   Macro avg &   0.9101 &   0.9027 & 0.9059  &  24306 \\
% Weighted avg &   0.9356 &   0.9355 & 0.9354  &  24306 \\ \hline

% \end{tabular} &

\begin{tabular}{lllll}
\hline
Tag          & Precision & Recall & F1-score & Support \\ \hline
        DATE &  0.8258   & 0.9018 & 0.8622 &  163 \\
       EMAIL &  0.0000   & 0.0000 & 0.0000 &    1 \\
         LAW &  0.6471   & 0.7333 & 0.6875 &   15 \\
         LEN &  0.7391   & 0.8500 & 0.7907 &   20 \\
    LOCATION &  0.7571   & 0.8208 & 0.7877 &  452 \\
       MONEY &  0.9298   & 0.9138 & 0.9217 &   58 \\
ORGANIZATION &  0.7905   & 0.8436 & 0.8162 &  550 \\
     PERCENT &  0.6000   & 0.7500 & 0.6667 &   16 \\
      PERSON &  0.8551   & 0.8897 & 0.8721 &  272 \\
       PHONE &  0.9091   & 1.0000 & 0.9524 &   10 \\
        TIME &  0.6019   & 0.7294 & 0.6596 &   85 \\
         URL &  0.8750   & 1.0000 & 0.9333 &    7 \\
         ZIP &  1.0000   & 0.5000 & 0.6667 &    2 \\
        & & & & \\
        & & & & \\
   Micro avg  &  0.7857  &  0.8462 & 0.8148 &  1651 \\
   Macro avg  &  0.7331  &  0.7640 & 0.7397 &  1651 \\
Weighted avg  &  0.7878  &  0.8462 & 0.8155 &  1651 \\ \hline

\hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline

          AJ  &   0.9112  &  0.8626  &  0.8862  &    4403 \\
          AV  &   0.9177  &  0.7792  &  0.8428  &    6722 \\
          AX  &   0.9525  &  0.9453  &  0.9489  &    7556 \\
          CC  &   0.9598  &  0.9654  &  0.9626  &   17613 \\
          CL  &   0.8140  &  0.9128  &  0.8606  &    3739 \\
          FX  &   0.9958  &  0.9928  &  0.9943  &    6918 \\
          IJ  &   1.0000  &  0.5000  &  0.6667  &       4 \\
          NG  &   1.0000  &  0.9953  &  0.9976  &    1694 \\
          NN  &   0.9791  &  0.9700  &  0.9745  &   58568 \\
          NU  &   0.9655  &  0.9783  &  0.9718  &    6256 \\
          PA  &   0.8178  &  0.9021  &  0.8578  &     194 \\
          PR  &   0.8023  &  0.9392  &  0.8654  &    2139 \\
          PS  &   0.9357  &  0.9612  &  0.9483  &   10886 \\
          PU  &   0.9997  &  0.9979  &  0.9988  &   37973 \\
          VV  &   0.9547  &  0.9693  &  0.9620  &   42586 \\
          XX  &   0.0000  &  0.0000  &  0.0000  &      27 \\
          & & & & \\
    Accuracy  &           &          &  0.9644  &  207278 \\
   Macro avg  &   0.8754  &  0.8545  &  0.8586  &  207278 \\
Weighted avg  &   0.9648  &  0.9644  &  0.9643  &  207278 \\\hline

\hline
\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
        \_BRN  &   0.1923    & 0.1064    & 0.1370    &    47 \\
        \_DES  &   0.8680    & 0.8776    & 0.8727    &  1176 \\
        \_DTM  &   0.5735    & 0.6950    & 0.6284    &  1331 \\
        \_LOC  &   0.6591    & 0.7407    & 0.6975    &  2349 \\
        \_MEA  &   0.5751    & 0.7290    & 0.6430    &  3166 \\
        \_NUM  &   0.6737    & 0.4883    & 0.5662    &  1243 \\
        \_ORG  &   0.7245    & 0.7517    & 0.7378    &  4261 \\
        \_PER  &   0.9019    & 0.9248    & 0.9132    &  3272 \\
        \_TRM  &   0.7849    & 0.5703    & 0.6606    &   128 \\
        \_TTL  &   0.9750    & 0.9616    & 0.9682    &  1379 \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        
   Micro avg  &   0.7264    & 0.7762    & 0.7505    & 18352 \\
   Macro avg  &   0.6928    & 0.6845    & 0.6825    & 18352 \\
Weighted avg  &   0.7347    & 0.7762    & 0.7519    & 18352 \\

\hline

\hline
\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
ThaiNER (NER) \\  
% \begin{tabular}{l l l l l}
% \hline
% Tag          & Precision & Recall & F1-score & Support \\ \hline

%          ADJ  &   0.7570 & 0.7419 &  0.7494 &  403 \\
%          ADP  &   0.9442 & 0.8997 &  0.9214 & 1186 \\
%          ADV  &   0.7595 & 0.6565 &  0.7043 &  428 \\
%          AUX  &   0.9511 & 0.9651 &  0.9581 & 1089 \\
%       CCONJ  &   0.9518 & 0.9625 &  0.9571 &  533 \\
%          DET  &   0.9239 & 0.8700 &  0.8962 &  377 \\
%         NOUN  &   0.9304 & 0.9412 &  0.9358 & 9287 \\
%          NUM  &   0.9886 & 0.9848 &  0.9867 &  790 \\
%         PART  &   0.9897 & 0.9570 &  0.9731 &  302 \\
%         PRON  &   0.9198 & 0.8976 &  0.9085 &  166 \\
%       PROPN  &   0.7370 & 0.8541 &  0.7913 &  699 \\
%       PUNCT  &   0.9962 & 0.9971 &  0.9966 & 4422 \\
%       SCONJ  &   0.9309 & 0.9466 &  0.9387 & 1424 \\
%         VERB  &   0.9131 & 0.8857 &  0.8992 & 3605 \\
% & & & & \\
%     Accuracy  &          &          &  0.9325  &  24711 \\
%   Macro avg  &   0.9067 &  0.8971  &  0.9012  &  24711 \\
% Weighted avg  &   0.9329 &  0.9325  &  0.9324  &  24711 \\ \hline

% \end{tabular} &

\begin{tabular}{lllll}
\hline
Tag          & Precision & Recall & F1-score & Support \\ \hline
   DATE      & 0.8047    & 0.8344 &   0.8193 &       163 \\
   EMAIL     & 0.0000    & 0.0000 &   0.0000 &         1 \\
     LAW     & 0.4375    & 0.4667 &   0.4516 &        15 \\
     LEN     & 0.7895    & 0.7500 &   0.7692 &        20 \\
LOCATION     & 0.7761    & 0.8053 &   0.7904 &       452 \\
   MONEY     & 0.9310    & 0.9310 &   0.9310 &        58 \\
ORGANIZATION & 0.7977    & 0.8964 &   0.8442 &       550 \\
 PERCENT     & 0.7222    & 0.8125 &   0.7647 &        16 \\
  PERSON     & 0.9078    & 0.9412 &   0.9242 &       272 \\
   PHONE     & 0.9091    & 1.0000 &   0.9524 &        10 \\
    TIME     & 0.7561    & 0.7294 &   0.7425 &        85 \\
     URL     & 0.6667    & 0.8571 &   0.7500 &         7 \\
     ZIP     & 0.0000    & 0.0000 &   0.0000 &         2 \\
& & & & \\
& & & & \\
   Micro avg  &   0.8087 & 0.8577 &   0.8325 &      1651 \\
   Macro avg  &   0.6537 & 0.6942 &   0.6723 &      1651 \\
Weighted avg  &   0.8077 & 0.8577 &   0.8315 &      1651 \\ \hline

\end{tabular} \\
\end{tabular}
\begin{tabular}{ cc }   % top level tables, with 2 columns
LST20 (POS) & LST20 (NER) \\  
\begin{tabular}{l l l l l}
\hline
Tag  & Precision & Recall & F1-score &  Support \\ \hline

          AJ  &   0.8750  &  0.8858  &  0.8804  &    4403 \\
          AV  &   0.8831  &  0.8026  &  0.8409  &    6722 \\
          AX  &   0.9686  &  0.9275  &  0.9476  &    7556 \\
          CC  &   0.9514  &  0.9742  &  0.9626  &   17613 \\
          CL  &   0.8603  &  0.8874  &  0.8736  &    3739 \\
          FX  &   0.9949  &  0.9929  &  0.9939  &    6918 \\
          IJ  &   0.5000  &  0.5000  &  0.5000  &       4 \\
          NG  &   0.9994  &  0.9970  &  0.9982  &    1694 \\
          NN  &   0.9836  &  0.9705  &  0.9770  &   58568 \\
          NU  &   0.9750  &  0.9771  &  0.9760  &    6256 \\
          PA  &   0.8812  &  0.9175  &  0.8990  &     194 \\
          PR  &   0.8753  &  0.8069  &  0.8397  &    2139 \\
          PS  &   0.9420  &  0.9522  &  0.9471  &   10886 \\
          PU  &   0.9998  &  1.0000  &  0.9999  &   37973 \\
          VV  &   0.9512  &  0.9778  &  0.9643  &   42586 \\
          XX  &   0.0000  &  0.0000  &  0.0000  &      27 \\
              & & & & \\
    Accuracy  &           &          &   0.9657  &  207278 \\
   Macro avg  &  0.8526   &   0.8481 &   0.8500  &  207278 \\
Weighted avg  &  0.9656   &   0.9657 &   0.9655  &  207278 \\
\hline

\end{tabular} &

\begin{tabular}{lllll}
\hline
Tag    & Precision & Recall   & F1-score   & Support \\ \hline
           
        \_BRN &    0.2258    & 0.1489    & 0.1795    &    47 \\
        \_DES &    0.7478    & 0.8852    & 0.8107    &  1176 \\
        \_DTM &    0.5643    & 0.6627    & 0.6095    &  1331 \\
        \_LOC &    0.6714    & 0.7029    & 0.6868    &  2349 \\
        \_MEA &    0.5479    & 0.4972    & 0.5213    &  3166 \\
        \_NUM &    0.5900    & 0.7651    & 0.6662    &  1243 \\
        \_ORG &    0.7105    & 0.7759    & 0.7418    &  4261 \\
        \_PER &    0.8890    & 0.9520    & 0.9194    &  3272 \\
        \_TRM &    0.8017    & 0.7266    & 0.7623    &   128 \\
        \_TTL &    0.9556    & 0.9840    & 0.9696    &  1379 \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
        & & & & \\
   Micro avg &    0.7123    & 0.7616    & 0.7361    & 18352 \\
   Macro avg &    0.6704    & 0.7100    & 0.6867    & 18352 \\
Weighted avg &    0.7107    & 0.7616    & 0.7339    & 18352 \\ \hline

\end{tabular}
